Interturn Short Circuit Fault Mitigation in PMSMs

Interturn short circuits are among the most critical faults in permanent magnet synchronous motor drives, as they combine localized heating in the shorted stator phase with electrical asymmetry that distorts the current feedback used for torque-producing control. This article proposes a control-based mitigation method enabling the post-fault operation of standard three-phase motor drives without additional dedicated hardware. Using the diagnostic features inferred from standard control-loop signals, the method augments the field-oriented control structure with two mechanisms: resistive-loss-limited current-reference generation and reconstruction of the torque-producing current components in the feedback path. The reference generator is derived from a discrete-time post-fault model and minimizes resistive losses, whereas the feedback reconstruction provides fault-free torque-producing current components as controlled variables of the current loop. The experimental validation has demonstrated reductions of up to 23-36% in the fault-induced increase in the input power and 18-27% in the local segment-loss increase, while confirming real-time adaptation to progressive fault aggravation emulated by stepped changes in the short circuit resistance.

==> Build/Ctrl_scheme.tex <==
\usetikzlibrary{calc}
\tikzset{
  pics/switchblock/.style={
    code={
      \def\s{2em}
      \def\r{0.11em} % circle radius

      % block outline
      \path[pic actions] (-0.5*\s,-0.5*\s) rectangle (0.5*\s,0.5*\s);

      % anchors on the block border (connect externally to these)
      \coordinate (-in1) at (-0.5*\s,  0.25*\s);
      \coordinate (-in2) at (-0.5*\s, -0.25*\s);
      \coordinate (-out) at ( 0.5*\s,  0.00*\s);

      % contact center positions
      \coordinate (LtopC) at (-0.25*\s,  0.25*\s);
      \coordinate (LbotC) at (-0.25*\s, -0.25*\s);
      \coordinate (RmidC) at ( 0.25*\s,  0.00*\s);

      % circles as nodes (outline only)
      \node[circle, draw, inner sep=0pt, minimum size=2*\r, pic actions] (Ltop) at (LtopC) {};
      \node[circle, draw, inner sep=0pt, minimum size=2*\r, pic actions] (Rmid) at (RmidC) {};
      \node[circle, draw, red, inner sep=0pt, minimum size=2*\r, pic actions] (Lbot) at (LbotC) {};

      % leads: end exactly on the circle boundary (use node anchors)
      \draw[pic actions] (-in1) -- (Ltop.west);
      \draw[pic actions, red] (-in2) -- (Lbot.west);
      \draw[pic actions] (Rmid.east) -- (-out);

      % closed contact: boundary-to-boundary connection
      \draw[pic actions, line width=0.75pt,shorten <=\r, shorten >=\r] (Ltop.center) -- (Rmid.center);
    }
  }
}
    \tikzstyle{block} = [draw, rectangle, 
    minimum height=3em, minimum width=6em, inner xsep=2pt, inner ysep=4pt, font=\linespread{0.8}\selectfont]
    \tikzstyle{input} = [coordinate]
    \tikzstyle{output} = [coordinate]
    \tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
    \begin{center}
    \begin{tikzpicture}[auto, node distance=8em,>=latex']
    %%%%% Inputs %%%%%
    \node [input, name=iabc] {};
    \node [input, below of=iabc, node distance = 3.2em, name=thte] {};
    
    %%%%% Input current Transformations - abc to albt %%%%%
    \node [block, right of=iabc, node distance = 5.55em] (abcTOalbt) {\small $abc\to\alpha\beta$};
    \draw [draw,-latex] (iabc) -- node[above, yshift=-2.5pt, pos=0.3] {\footnotesize$\textbf{i}_{abc}$} ($(abcTOalbt.north west)!0.5!(abcTOalbt.south west)$);
    
    %%%%% Input current Transformations - albt to dq %%%%%
    \node [block, right of=abcTOalbt] (albtTOdq) {\small $\alpha\beta\to dq$};
    \node[circle, fill, inner sep=0.75pt] (N1ialbt)
    at ($($(abcTOalbt.north east)!0.5!(abcTOalbt.south east)$) + (1em,0)$) {};
    \draw [draw, shorten >=-0.25pt] ($(abcTOalbt.north east)!0.5!(abcTOalbt.south east)$) -- (N1ialbt);
    \draw [draw, shorten <=-0.25pt, -latex] (N1ialbt) -- node[above, yshift=-2.5pt, pos=0] {\footnotesize$\textbf{i}_{\alpha\beta}$} ($(albtTOdq.north west)!0.5!(albtTOdq.south west)$);    
   
    %%%%% Fault feature estimation %%%%%
    \node [block, below of=abcTOalbt, node distance = 6.5em, align=center, color=red] (FaultFeat) {\small Fault feature\\ \small est. \cite{Thesis}, \cite{DTM_fault_diag}};

    %%%%% Hidden state monitoring %%%%%
    \node [block, below of=albtTOdq, node distance = 6.5em, align=center, color=red] (HidState) {\small Hidden state\\ \small mon. \cite{Thesis}, \cite{DTM_fault_curr_mon}};
    \node[circle, fill, inner sep=0.75pt, color=red] (N1thtf)
    at ($($(FaultFeat.north east)!0.75!(FaultFeat.south east)$) + (1em,0)$) {};
    \draw [draw, red, -latex] ($(FaultFeat.north east)!0.25!(FaultFeat.south east)$) -- node[above, yshift=-2.5pt] {\footnotesize$\hat{\phi}$} ($(HidState.north west)!0.25!(HidState.south west)$);    
    \draw [draw, shorten >=-0.25pt, red] ($(FaultFeat.north east)!0.75!(FaultFeat.south east)$) -- (N1thtf);
    \draw [draw, shorten <=-0.25pt, -latex, red] (N1thtf) -- node[above, yshift=-2.5pt, pos=0] {\footnotesize$\hat{\Theta}_f$} ($(HidState.north west)!0.75!(HidState.south west)$);

    %%%%% Albt currents to fault diagnostics %%%%%
    \node [circle, fill, inner sep=0.75pt, below of=N1ialbt, node distance=4.2em] (N2ialbt) {};  
    \draw [draw, shorten <=-0.25pt, shorten >=-0.25pt] (N1ialbt) --  (N2ialbt);
    \draw [draw, shorten <=-0.25pt, -latex] (N2ialbt) -| ($(FaultFeat.north west)!0.75!(FaultFeat.north east)$);
    \draw [draw, shorten <=-0.25pt, -latex] (N2ialbt) -| ($(HidState.north west)!0.25!(HidState.north east)$);
    
    %%%%% Thte to fault diagnostics %%%%%
    \node[circle, fill, inner sep=0.75pt] (N1thte)
    at ($($(FaultFeat.north west)!0.25!(FaultFeat.north east)$) + (0,1.8em)$) {};
    \draw [draw,shorten >=-0.25pt] (thte) -- node[above, yshift=-2.5pt, pos=0.13] {\footnotesize$\theta_e$} (N1thte);
    \draw [draw, shorten <=-0.25pt, -latex] (N1thte) -- ($(FaultFeat.north west)!0.25!(FaultFeat.north east)$);
    \node[circle, fill, inner sep=0.75pt] (N2thte)
    at ($($(HidState.north west)!0.5!(HidState.north east)$) + (0,1.8em)$) {};
    \draw [draw, shorten <=-0.25pt, shorten >=-0.25pt] (N1thte) -- (N2thte);
    \draw [draw, shorten <=-0.25pt, -latex] (N2thte) -- ($(HidState.north west)!0.5!(HidState.north east)$);
    \draw [draw, shorten <=-0.25pt, -latex] (N2thte) -- ($(albtTOdq.south west)!0.5!(albtTOdq.south east)$);
   
    %%%% Switch - dq currents%%%%%%
    \pic[draw] (SW1) at ($($(albtTOdq.north east)!0.5!(albtTOdq.south east)$) + (4.22em,0.7em)$) {switchblock};
    \pic[draw] (SW2) at ($($(albtTOdq.north east)!0.5!(albtTOdq.south east)$) + (4.22em,-1.7em)$) {switchblock};
    \draw [draw,-latex] ($(albtTOdq.north east)!0.1!(albtTOdq.south east)$) -- node[above, yshift=-2.5pt, pos=0.3] {\footnotesize$i_d$} (SW1-in1);
    \draw [draw,-latex] ($(albtTOdq.north east)!0.9!(albtTOdq.south east)$) -- node[above, yshift=-2.5pt, pos=0.3] {\footnotesize$i_q$} (SW2-in1);
    \coordinate (N1idh) at ($($(HidState.north east)!0.25!(HidState.south east)$) + (2.2em,0)$);
    \coordinate (N1iqh) at ($($(HidState.north east)!0.75!(HidState.south east)$) + (2.7em,0)$);
    \draw [draw,-latex, red] ($(HidState.north east)!0.25!(HidState.south east)$) -- node[above, yshift=-2.5pt, pos = 0.45] {\footnotesize$\hat{i}_{d,h}$} (N1idh) |- (SW1-in2);
    \draw [draw,-latex, red] ($(HidState.north east)!0.75!(HidState.south east)$) -- node[above, yshift=-2.5pt, pos=0.37] {\footnotesize$\hat{i}_{q,h}$} (N1iqh) |- (SW2-in2);
    %%%% Sum blocks %%%%%%
    % Sum id
    \node[draw, circle, minimum size=0.6cm] (sumid) at ($(SW1-out) + (3.9em,0)$) {};
    \draw (sumid.north east) -- (sumid.south west)
        (sumid.north west) -- (sumid.south east);
    \filldraw[fill=black, draw=black]
        let \p1 = ($(sumid.east) - (sumid.center)$),
            \n1 = {veclen(\x1,\y1) - 0.3pt}
        in
            (sumid.center) -- ++(135:\n1) arc (135:225:\n1) -- cycle;
    \draw [draw,-latex] (SW1-out) -- (sumid.west);
    % Sum iq
    \node[draw, circle, minimum size=0.6cm] (sumiq) at ($(SW2-out) + (2.6em,0)$) {};
    \draw (sumiq.north east) -- (sumiq.south west)
        (sumiq.north west) -- (sumiq.south east);
    \filldraw[fill=black, draw=black]
        let \p1 = ($(sumiq.east) - (sumiq.center)$),
            \n1 = {veclen(\x1,\y1) - 0.3pt}
        in
            (sumiq.center) -- ++(135:\n1) arc (135:225:\n1) -- cycle;
    \draw [draw,-latex] (SW2-out) -- (sumiq.west);
    %%%%%% Currents controller %%%%%%%
    \node [block, align=center] (CurrCtrl) at ($(sumid.east) + (3.8em,-1.2em)$) {\small Currents\\ \small controller};
    \draw [draw,-latex] (sumid.east) -- ($(CurrCtrl.north west)!0.1!(CurrCtrl.south west)$);
    \draw [draw,-latex] (sumiq.east) -- ($(CurrCtrl.north west)!0.9!(CurrCtrl.south west)$);
    %%%%% Voltage transformation - dq to albt %%%%
    \node [block, right of=CurrCtrl] (dqTOalbt) {\small $dq \to \alpha\beta$};
    \node[circle, fill, inner sep=0.75pt] (N1udq)
    at ($($(CurrCtrl.north east)!0.5!(CurrCtrl.south east)$) + (1em,0)$) {};
    \draw [draw, shorten >=-0.25pt] ($(CurrCtrl.north east)!0.5!(CurrCtrl.south east)$) -- (N1udq);
    \draw [draw, shorten <=-0.25pt, -latex] (N1udq) -- ($(dqTOalbt.north west)!0.5!(dqTOalbt.south west)$);    
    \draw [draw, shorten <=-0.25pt, -latex] (N2thte) -| ($(dqTOalbt.south west)!0.3!(dqTOalbt.south east)$);
    %%%%% Voltage transformation - albt to abc %%%%
    \node [block, right of=dqTOalbt] (albtTOabc) {\small $\alpha\beta \to abc$};
    \node[circle, fill, inner sep=0.75pt] (N1ualbt)
    at ($($(dqTOalbt.north east)!0.5!(dqTOalbt.south east)$) + (1em,0)$) {};
    \draw [draw, shorten >=-0.25pt] ($(dqTOalbt.north east)!0.5!(dqTOalbt.south east)$) -- (N1ualbt);
    \draw [draw, shorten <=-0.25pt, -latex] (N1ualbt) -- ($(albtTOabc.north west)!0.5!(albtTOabc.south west)$);    
    %%%% Output voltages %%%%%%%%%%%%%%%%
    \node [output] at ($($(albtTOabc.north east)!0.5!(albtTOabc.south east)$) + (2em,0)$) (uabc) {};
    \draw [draw,-latex] ($(albtTOabc.north east)!0.5!(albtTOabc.south east)$) -- node[above, yshift=-2.5pt, pos=0.4] {\footnotesize$\textbf{u}_{abc}$} (uabc);
    %%%% albt voltage to fault diag %%%%%
    \node[circle, fill, inner sep=0.75pt] (N2ualbt)
    at ($($(HidState.north west)!0.75!(HidState.north east)$) + (0,1.3em)$) {};
    \draw [draw, shorten >=-0.25pt, shorten <=-0.25pt] (N1ualbt) |- node[above, yshift=-1pt, pos=0] {\footnotesize$\textbf{u}_{\alpha\beta}$} (N2ualbt);
    \draw [draw, shorten <=-0.25pt, -latex] (N2ualbt) -- ($(HidState.north west)!0.75!(HidState.north east)$);
    \draw [draw, shorten <=-0.25pt, -latex] (N2ualbt) -| ($(FaultFeat.north west)!0.5!(FaultFeat.north east)$);    
    %%%% FW controller %%%%
    \node [block, below of=CurrCtrl, node distance = 11.9em, align=center] (FWCtrl) {\small Field weaken.\\ \small controller};
    \draw [draw, shorten <=-0.25pt, -latex] (N1udq) |- node[above, yshift=-1pt, pos=0] {\footnotesize$\textbf{u}_{dq}$} ($(FWCtrl.north east)!0.5!(FWCtrl.south east)$);
    %%%% Sum - FW + ISC-MTPA %%%%%%
     \node[draw, circle, minimum size=0.6cm] (sumidFW) at ($(sumid) + (1.3em,-7.7em)$) {};
    \draw (sumidFW.north east) -- (sumidFW.south west)
        (sumidFW.north west) -- (sumidFW.south east);
    \draw [draw,-latex] ($(FWCtrl.north west)!0.5!(FWCtrl.south west)$) -| (sumidFW.south);
    \node[circle, fill, inner sep=0.75pt] (N1ids)
    at ($(sumid) + (0,-7.7em)$) {};    
    \draw [draw,-latex, shorten <=-0.25pt] (N1ids) -- node[right,xshift=-2.5pt, pos=0.2] {\footnotesize$i_d^\star$} (sumid.south);
    \draw [draw, shorten >=-0.25pt] (sumidFW.west) --  (N1ids);
    %%%%% Switch ISC-MTPA %%%%%%%%
    \pic[draw, transform shape, xscale=-1] (SW3) at ($(sumidFW) + (3.5em,0)$) {switchblock};
    \draw [draw,-latex] (SW3-out) -- (sumidFW.east);
    \node [input, right of=SW3-in1, node distance = 1.5em, name=zero] {};
    \draw [draw,-latex] (zero) -- node[above,yshift=-2pt, pos=0.2] {\footnotesize$0$} (SW3-in1);

    %%%% ISC-aware MTPA %%%%
    \node [block, below of=dqTOalbt, node distance = 7em, align=center, color=red] (ISCMTPA) {\small ISC-aware\\ \small MTPA \eqref{eqn:MTPA}};
    \draw [draw,-latex, red] ($(ISCMTPA.north west)!0.5!(ISCMTPA.south west)$) -- (SW3-in2);


     %%%% Voltage limit %%%%
    \node [block, below of=abcTOalbt, node distance = 12.4em, align=center] (VoltLim) {\small Voltage\\ \small limit};

    %%%% Current limit %%%%
    \node [block, right of=VoltLim, align=center] (CurrLim) {\small Current\\ \small limit};

    %%%% Resistive loss limit %%%%
    \node [block, right of=CurrLim, align=center, color = red] (presLim) {\small Resistive\\ \small loss limit \eqref{eqn:iq_limit}};
    \node[circle, fill, inner sep=0.75pt, color=red] (N2thtf)
    at ($(presLim.north west) + (-0.75em,1.15em)$) {};
    \draw [draw, shorten <=-0.25pt,shorten >=-0.25pt,color=red] (N1thtf) |- (N2thtf);
    \draw [draw, shorten <=-0.25pt,-latex, color=red] (N2thtf) |-  ($(presLim.north west)!0.25!(presLim.south west)$);
    \draw [draw, shorten <=-0.25pt,-latex,color=red] (N2thtf) -|  ($(ISCMTPA.south west)!0.5!(ISCMTPA.south east)$);

    \node[circle, fill, inner sep=0.75pt] (N1iqs)
    at ($($(CurrLim.north east)!0.75!(CurrLim.south east)$) + (0.75em,0)$) {};
    \draw [draw, shorten >=-0.25pt] ($(CurrLim.north east)!0.75!(CurrLim.south east)$) -- (N1iqs);
    \draw [draw, shorten <=-0.25pt, -latex] (N1iqs) -- ($(presLim.north west)!0.75!(presLim.south west)$);    
    


    
    %%%% Electrical angular velocity %%%%
    \node[circle, fill, inner sep=0.75pt] (N1we)
    at ($($(FaultFeat.south west)!0.5!(FaultFeat.south east)$) + (0,-1.2em)$) {};
    \node [input, left of=N1we, node distance = 5.5em, name=we] {};
    \node[circle, fill, inner sep=0.75pt] (N2we)
    at ($($(HidState.south west)!0.5!(HidState.south east)$) + (0,-1.2em)$) {};
    \node[circle, fill, inner sep=0.75pt] (N3we)
    at ($(N2we) + (12.8em,0)$) {};
    \coordinate (N4we) at ($(N3we) + (7.5em,0)$);
    \node[circle, fill, inner sep=0.75pt] (N5we)
    at ($(N4we) + (0,5em)$) {};
    \node[circle, fill, inner sep=0.75pt] (N6we)
    at ($(N5we) + (6em,0)$) {};
    
    \draw [draw, shorten >=-0.25pt, shorten <=-0.25pt] (we) -- node[above, yshift=-2.5pt, pos=0.1] {\footnotesize$\omega_e$} (N1we);
    \draw [draw, shorten >=-0.25pt, shorten <=-0.25pt] (N1we) -- (N2we);
    \draw [draw, shorten <=-0.25pt, -latex] (N1we) -- ($(FaultFeat.south west)!0.5!(FaultFeat.south east)$);   
    \draw [draw, shorten <=-0.25pt, -latex] (N1we) -- ($(VoltLim.north west)!0.5!(VoltLim.north east)$);      
    \draw [draw, shorten <=-0.25pt, -latex] (N2we) -- ($(HidState.south west)!0.5!(HidState.south east)$);   
    \draw [draw, shorten >=-0.25pt, shorten <=-0.25pt] (N2we) -- (N3we); 
    \draw [draw, shorten <=-0.25pt, -latex] (N3we) |- ($(presLim.north east)!0.75!(presLim.south east)$);
    \draw [draw, shorten <=-0.25pt] (N3we) -- (N4we);
    \draw [draw, shorten >=-0.25pt] (N4we) -- (N5we);
    \draw [draw, shorten <=-0.25pt, -latex] (N5we) -| ($(CurrCtrl.south west)!0.5!(CurrCtrl.south east)$);
    \draw [draw, shorten >=-0.25pt,shorten <=-0.25pt] (N5we) -- (N6we); 
    \draw [draw, shorten <=-0.25pt, -latex] (N6we) -- ($(dqTOalbt.south west)!0.75!(dqTOalbt.south east)$);
    \draw [draw, shorten <=-0.25pt, -latex] (N6we) -- ($(ISCMTPA.north west)!0.75!(ISCMTPA.north east)$);  
    %%%% Connecting id requests %%%%%%%
    \node[circle, fill, inner sep=0.75pt] (N2ids)
    at ($(presLim.north east) + (1.118em,0.65em)$) {};
    \node[circle, fill, inner sep=0.75pt] (N3ids)
    at ($($(CurrLim.north west)!0.5!(CurrLim.north east)$) + (0,0.65em)$) {};
    \draw [draw, shorten <=-0.25pt, shorten >=-0.25pt] (N1ids) -- (N2ids);
    \draw [draw, shorten <=-0.25pt, -latex] (N2ids) |- ($(presLim.north east)!0.25!(presLim.south east)$);
    \draw [draw, shorten <=-0.25pt, shorten >=-0.25pt] (N2ids) -- (N3ids);
    \draw [draw, shorten <=-0.25pt, -latex] (N3ids) -- ($(CurrLim.north west)!0.5!(CurrLim.north east)$);
    \draw [draw, shorten <=-0.25pt, -latex] (N3ids) -| ($(VoltLim.north west)!0.75!(VoltLim.north east)$);
    %%%%%% iq switch %%%%%%%%%
    \pic[draw, transform shape, rotate=180, xscale=-1] (SW4) at ($(sumiq) + (-1.3em,-6em)$) {switchblock};
    \draw [draw, -latex] (SW4-out) -| (sumiq.south);
    \draw [draw, -latex, color=red] ($(presLim.north west)!0.5!(presLim.north east)$) |- (SW4-in2);
    \draw [draw, -latex, shorten <=-0.25pt] (N1iqs) |- (SW4-in1);
    %%%%%%%% Inputs - iq*, Imax, Umax %%%%%%%%%
    \node [input, left of=VoltLim, name=iqs, node distance=5.5em] {};
    \draw [draw,-latex] (iqs) -- node[above, yshift=-2.5pt, pos=0.3] {\footnotesize$i_{q}^\star$} ($(VoltLim.north west)!0.5!(VoltLim.south west)$);
    \node [input, below of=iqs, name=Imax, node distance=2.15em] {};
    \node[circle, fill, inner sep=0.75pt] (N1Imax)
    at ($($(CurrLim.south west)!0.5!(CurrLim.south east)$) + (0,-0.65em)$) {};
    \draw [draw, shorten >=-0.25pt] (Imax) --node[above, yshift=-2.5pt, pos=0.09] {\footnotesize$I_{\max}$} (N1Imax);
    \draw [draw, -latex, shorten <=-0.25pt] (N1Imax) -- ($(CurrLim.south west)!0.5!(CurrLim.south east)$);
    \draw [draw, -latex, shorten <=-0.25pt] (N1Imax) -| ($(presLim.south west)!0.5!(presLim.south east)$);
    \draw [draw, -latex] ($(VoltLim.north east)!0.5!(VoltLim.south east)$) -- ($(CurrLim.north west)!0.5!(CurrLim.south west)$);

    \node [input, below of=Imax, name=Umax, node distance=0.85em] {};
    \node[circle, fill, inner sep=0.75pt] (N1Umax)
    at ($($(VoltLim.south west)!0.5!(VoltLim.south east)$) + (0,-1.5em)$) {};
    \draw [draw, shorten >=-0.25pt] (Umax) --node[above, yshift=-2.5pt, pos=0.2] {\footnotesize$U_{\max}$} (N1Umax);
    \draw [draw, -latex, shorten <=-0.25pt] (N1Umax) -- ($(VoltLim.south west)!0.5!(VoltLim.south east)$);
    \draw [draw, -latex, shorten <=-0.25pt] (N1Umax) -| ($(FWCtrl.south west)!0.5!(FWCtrl.south east)$);   
    \end{tikzpicture}
    \end{center}
